Complete (O_7,O_8) contribution to B -> X_s gamma at order alpha_s^2

We calculate the set of O(alpha_s^2) corrections to the branching ratio and to the photon energy spectrum of the decay process B -> X_s gamma originating from the interference of diagrams involving the electromagnetic dipole operator O_7 with diagrams involving the chromomagnetic dipole operator O_8. The corrections evaluated here are one of the elements needed to complete the calculations of the B -> X_s gamma branching ratio at next-to-next-to-leading order in QCD. We conclude that this set of corrections does not change the central value of the Standard Model prediction for Br(B -> X_s gamma) by more than 1 %.

==> diagramsX.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% gluon loops
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]
\vspace*{18mm}
\begin{center}
\begin{tabular}{ccccccc}
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag
  \SetWidth{1.8}
%
\Line(-60,0)(-20,0)
\Line(60,0)(50,0)
  \SetWidth{.5}
\Line(50,0)(20,0)
\CArc(0,0)(20,0,180)
\PhotonArc(0,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(0,0)(50,0,78){3}{11}
\GlueArc(0,0)(50,102,180){3}{11}
\GlueArc(0,50)(10,0,180){3}{5}
\GlueArc(0,50)(10,180,360){3}{5}
%
% operators
%
\CBoxc(50,0)(5,5){Black}{Gray}
\CCirc(-20,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{P5}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(0,65)(0,-25){3}

%
\end{picture}
&
%--
\hspace{3cm}
&
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag
  \SetWidth{1.8}
%
\Line(-60,0)(-20,0)
\Line(60,0)(20,0)
\CArc(0,0)(20,-2,50)
  \SetWidth{.5}
\CArc(0,0)(20,0,180)
\PhotonArc(0,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(25,30)(40,150,201){3}{7}
\GlueArc(-25,30)(40,-21,30){3}{7}
\GlueArc(0,50)(8,0,180){3}{4}
\GlueArc(0,50)(8,180,360){3}{4}
%
% operators
%
\CBoxc(13,15)(5,5){Black}{Gray}
\CCirc(-20,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{P6}
%
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(0,65)(0,-25){3}

%
\end{picture}
&
%--
\hspace{3cm}
&
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-60,0)(0,0)
\Line(60,0)(40,0)
\CArc(20,0)(20,-1,80)
  \SetWidth{.5}
\CArc(20,0)(20,0,180)
\PhotonArc(20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-5,10)(32,16.5,72){3}{5}
\GlueArc(-5,10)(32,107,197){3}{8}
\GlueArc(-5,41)(8,0,180){3}{4}
\GlueArc(-5,41)(8,180,360){3}{4}
%
% operators
%
\CBoxc(25,18.5)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{P7}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(-13.5,55)(40,-30){3}

%
\end{picture}
%--
\hspace{3.2cm}
&
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(60,0)(37,0)
\Line(-60,0)(-40,0)
  \SetWidth{.5}
\CArc(-20,0)(20,0,180)
\Line(0,0)(40,0)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(5,10)(32,-17,72){3}{8}
\GlueArc(5,10)(32,107,165){3}{5}
\GlueArc(5,41)(8,0,180){3}{4}
\GlueArc(5,41)(8,180,360){3}{4}
%
% operators
%
\CBoxc(37,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{P8}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(13.5,55)(-40,-30){3}

%
\end{picture}
\end{tabular}
\end{center}
\vspace{5mm}
\caption{\sl Diagrams with a closed gluon loop. Similar diagrams with a closed ghost loop are also
  present. The gray square indicates the operator $O_8$, while the gray circle indicates the operator $O_7$.
  Thick lines represent the massive $b$ quark, thin lines the massless $s$ quark, wavy
  lines photons and curly lines gluons. The color factor
  of these diagrams is proportional to $C_FC_A$.
}\label{fermionloop}
\end{figure}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% nonabelian diagrams
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]
\begin{center}
\begin{tabular}{ccccccccc}
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-60,0)(0,0)
\Line(60,0)(40,0)
\CArc(20,0)(20,0,35)
  \SetWidth{.5}
\CArc(20,0)(20,0,180)
\PhotonArc(20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-4,12)(40,0,197){3}{19}
\Gluon(10,17.5)(-21,45){3}{6}
%
% operators
%
\CBoxc(36,12)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Na}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--

&
\hspace*{2.2cm}
&

  \begin{picture}(0,0)(0,0)
\SetScale{.63}

% core diag - Big-Loop
  \SetWidth{1.8}
%
\Line(-60,0)(-30,0)
\Line(60,0)(30,0)
\CArc(0,0)(30,0,45)
  \SetWidth{.5}
\CArc(0,0)(30,0,180)
\PhotonArc(0,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(0,30)(20,-20,200){3}{13}
\Gluon(0,30)(0,47){3}{3}
%
% operators
%
\CBoxc(21,21)(5,5){Black}{Gray}
\CCirc(-30,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nb}
%
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(-18,55)(-6,-38){3}
%\DashLine(18,55)(6,-38){3}
%

\end{picture}
%
%--

&
\hspace*{2.2cm}
&

  \begin{picture}(0,0)(0,0)
\SetScale{.63}

% core diag - Big-Loop
  \SetWidth{1.8}
%
\Line(-60,0)(-30,0)
\Line(60,0)(30,0)
\CArc(0,0)(30,0,90)
  \SetWidth{.5}
\CArc(0,0)(30,0,180)
\PhotonArc(0,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(0,30)(20,-20,200){3}{13}
\Gluon(0,30)(0,47){3}{3}
%
% operators
%
\CBoxc(0,30)(5,5){Black}{Gray}
\CCirc(-30,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nc}
%
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(-18,55)(-6,-38){3}
%\DashLine(18,55)(6,-38){3}
%

\end{picture}
%--

&
\hspace*{2.2cm}
&

  \begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-60,0)(-40,0)
\Line(0,0)(60,0)
\CArc(-20,0)(20,0,58)
  \SetWidth{.5}
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(4,12)(40,-17,182){3}{19}
\Gluon(-10,17.5)(21,45){3}{6}
%
% operators
%
\CBoxc(-10,18)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}

&
\hspace*{2.2cm}
&

\begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-60,0)(0,0)
\Line(60,0)(53,0)
  \SetWidth{.5}
\Line(53,0)(40,0)
\CArc(20,0)(20,0,180)
\PhotonArc(20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(10,0)(40,0,180){3}{18}
\Gluon(-10,0)(-10,31){3}{6}
%
% operators
%
\CBoxc(53,0)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ne}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(-50,40)(60,-30){3}
\end{picture}

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%--
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag
  \SetWidth{1.8}
%
\Line(-60,0)(-20,0)
\Line(60,0)(50,0)
  \SetWidth{.5}
\Line(60,0)(20,0)
\CArc(0,0)(20,0,180)
\PhotonArc(0,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(0,0)(50,0,180){3}{25}
\Gluon(0,20)(0,47){3}{5}
%
% operators
%
\CBoxc(50,0)(5,5){Black}{Gray}
\CCirc(-20,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nf}
%
% cuts
% 
%  \SetWidth{1.8}
% \SetColor{Blue}
% \DashLine(-13,28)(-13,-25){3}
% \DashLine(-13,28)(50,43){3}
% \DashLine(13,28)(13,-25){3}
% \DashLine(13,28)(-50,43){3}
%
\end{picture}
%--

&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(60,0)(32,0)
\Line(-60,0)(-40,0)
  \SetWidth{.5}
\Line(0,0)(60,0)
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-10,0)(40,0,180){3}{18}
\Gluon(10,0)(10,31){3}{6}
%
% operators
%
\CBoxc(32,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ng}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(-50,40)(60,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(60,0)(10,0)
\Line(-60,0)(-40,0)
  \SetWidth{.5}
\Line(0,0)(60,0)
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-10,0)(40,0,180){3}{18}
\Gluon(10,0)(10,31){3}{6}
%
% operators
%
\CBoxc(10,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Blue}
%\DashLine(-50,40)(60,-30){3}
\end{picture}

&
\hspace*{2.2cm}
&

  \begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(-60,0)(0,0)
\Line(60,0)(40,0)
\CArc(20,0)(20,0,77)
  \SetWidth{.5}
\CArc(20,0)(20,0,180)
\PhotonArc(20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-5,10)(32,16.5,197){3}{16}
\Gluon(-16,0)(-16,37){3}{7}
%
% operators
%
\CBoxc(26,18)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ni}
%
% cuts
% 
%   \SetWidth{1.8}
% \SetColor{Blue}
% \DashLine(-50,40)(60,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(-60,0)(0,0)
\Line(60,0)(40,0)
\CArc(20,0)(20,0,132)
  \SetWidth{.5}
\CArc(20,0)(20,0,180)
\PhotonArc(20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(-4,12)(40,0,197){3}{19}
\Gluon(10,17.5)(-21,45){3}{6}
%
% operators
%
\CBoxc(8,16)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nj}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%--
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%--
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
% core diag
  \SetWidth{2.1}
%
\Line(-60,0)(-20,0)
\Line(60,0)(20,0)
\CArc(0,0)(20,0,90)
  \SetWidth{.5}
\CArc(0,0)(20,0,180)
\PhotonArc(0,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(0,0)(50,0,180){3}{25}
\Gluon(0,20)(0,47){3}{5}
%
% operators
%
\CBoxc(0,20)(5,5){Black}{Gray}
\CCirc(-20,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nk}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(-23,55)(-8,-25){3}
%\DashLine(23,55)(8,-25){3}
%
\end{picture}

%--

&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(-60,0)(-40,0)
\Line(45,0)(60,0)
  \SetWidth{.5}
\Line(0,0)(60,0)
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(4,12)(40,-17,182){3}{19}
\Gluon(-10,17.5)(21,45){3}{6}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nl}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
  \begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(60,0)(37.5,0)
\Line(-60,0)(-40,0)
  \SetWidth{.5}
\Line(60,0)(0,0)
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(5,10)(32,-17,164){3}{16}
\Gluon(16,0)(16,37){3}{7}
%
% operators
%
\CBoxc(37.5,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nm}
%
% cuts
% 
%   \SetWidth{1.8}
% \SetColor{Blue}
% \DashLine(-50,40)(60,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
%--  
\begin{picture}(0,0)(0,0)
\SetScale{.63}
%
% core diag-Shifted
  \SetWidth{2.1}
%
\Line(60,0)(16,0)
\Line(-60,0)(-40,0)
  \SetWidth{.5}
\Line(60,0)(0,0)
\CArc(-20,0)(20,0,180)
\PhotonArc(-20,0)(20,-180,0){2}{12.5}
%
% specific gluons
% 
\GlueArc(5,10)(32,-17,164){3}{16}
\Gluon(16,0)(16,37){3}{7}
%
% operators
%
\CBoxc(16,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Nn}
%
% cuts
% 
%   \SetWidth{1.8}
% \SetColor{Blue}
% \DashLine(-50,40)(60,-30){3}
\end{picture}
\end{tabular}
\end{center}
\vspace{5mm}
\caption{\sl Same as in Fig.~\ref{fermionloop} for diagrams containing a triple gluon vertex. The color factor
  of these diagrams is proportional to $C_FC_A$.
}\label{nonabelian}
\end{figure}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% "quartic" O8 operator
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]
\begin{center}
\begin{tabular}{ccccccccc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(10,-12)(36,20,160){3}{14}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{De}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(20,-8)(26,20,162){3}{12}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Df}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}    
%
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(35,0)(10,0,180){3}{6}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(55,0)(10,0,180){3}{6}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-20,0)(35,0,180){3}{16}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Da}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

%--
 \begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-8,0)(23,0,180){3}{11}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Db}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
%--
 \begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(23,0)(8,0,180){3}{5}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(35,0)(20,0,180){3}{10}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(-10,-10)(25,20,158){3}{10}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Di}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(25,0)(10,0,180){3}{6}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dj}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
%--
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(38,0)(23,0,180){3}{12}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dk}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(23,0)(22,0,180){3}{10}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dl}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
&
\hspace*{2.2cm}
&
%--

\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(37,0)(8,0,180){3}{4}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dm}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
%--  
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(53,0)(8,0,180){3}{4}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dn}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
%--   
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(50,45)(45,-176,-97){3}{11}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dgh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(13,16)(15,-166,-90){3}{3}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dbc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(14,28)(30,-179,-90){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Daj}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.52}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(43,33)(30,-169.5,-88.5){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Dmn}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
\end{tabular}
\end{center}
\vspace{5mm}
\caption{\sl Same as in Fig.~\ref{fermionloop} for diagrams involving double gluon
  emission from the $O_8$ operator. The color factor
  of these diagrams is proportional to $C_FC_A$.
}\label{double}
\end{figure}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% abelian diagrams contributing to the C_A spectrum
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]
\begin{center}
\begin{tabular}{ccccccccc}


\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(32,0)(28,0,70){3}{6}
\GlueArc(32,0)(28,99,180){3}{7}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAe}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--

&
\hspace*{2.2cm}     
&

  \begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(-45,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAa}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
  \begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(-31,0)(29,0,85){3}{6}
\GlueArc(-31,0)(29,110,180){3}{5}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(-16,0)(43,0,65){3}{7}
\GlueArc(-16,0)(43,105,180){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(16,0)(43,0,72){3}{8}
\GlueArc(16,0)(43,115,180){3}{7}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 

 \begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAi}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(30,0)(30,0,141){3}{12}
\GlueArc(30,0)(30,160,180){3}{1}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAj}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--

&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
\PhotonArc(0,0)(15,-180,0){2}{8.5}
%
% specific gluons
% 
\GlueArc(0,0)(45,0,180){3}{23}
\GlueArc(45,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-30,0)(30,0,20){3}{1}
\GlueArc(-30,0)(30,40,180){3}{12}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0).
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(0,0)(30,0,85){3}{8}
\GlueArc(0,0)(30,123,180){3}{5}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAm}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(15,0)(45,0,130){3}{16}
\GlueArc(15,0)(45,150,180){3}{3}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAn}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAo}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  

&
\hspace*{2.2cm}
&
%--
 \begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(-45,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAk}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
%--
&
\hspace*{2.2cm}
&
%--
 \begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(-30,0)(30,0,55){3}{4}
\GlueArc(-30,0)(30,95,180){3}{6}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAl}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(30,0)(30,0,130){3}{12}
\GlueArc(30,0)(30,150,180){3}{2}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAp}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--  
&
\hspace*{2.2cm}     
&

\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(-30,0)(30,0,30){3}{2}
\GlueArc(-30,0)(30,50,180){3}{12}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAq}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(-15,0)(45,0,30){3}{3}
\GlueArc(-15,0)(45,50,180){3}{18}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAr}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(-15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAs}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
&
\hspace*{2.2cm}
&

\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(0,0)(30,0,55){3}{6}
\GlueArc(0,0)(30,95,180){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAt}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--  
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(30,0)(30,0,85){3}{8}
\GlueArc(30,0)(30,125,180){3}{6}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAu}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}   
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(45,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAv}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
%
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
\SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(-30,0)(30,0,30){3}{2.5}
\GlueArc(-30,0)(30,52,180){3}{11.5}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAw}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%----------------------------------------------
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,68){3}{6.5}
\GlueArc(15,0)(30,100,180){3}{7.5}
\GlueArc(-15,0)(45,0,180){3}{22}
%\GlueArc(-30,0)(30,0,180){3}{16}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAx}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 

&
\hspace*{2.2cm}     
&

\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
%\GlueArc(-15,0)(45,0,180){3}{18}
\GlueArc(-15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAy}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%----------------------------

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & &  \\
 & & & & & & & & \\
 & & & & & & & &  \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,82){3}{7.5}
\GlueArc(15,0)(30,130,180){3}{4.5}
%\GlueArc(-15,0)(45,0,180){3}{18}
\GlueArc(0,0)(30,0,180){3}{16}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAz}
%
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--------------------------
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-30,0)(30,0,20){3}{1}
\GlueArc(-30,0)(30,40,180){3}{10}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAxy}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-15,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-15,0)(15,-180,0){3}{8}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACAxz}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(5,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(5,0)
\PhotonArc(-25,0)(20,-180,0){3}{10}
%
% specific gluons
% 
\GlueArc(25,0)(20,-180,0){3}{9.5}
\GlueArc(-22,0)(38,0,180){3}{18}
%\GlueArc(-30,0)(30,40,180){3}{10}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACA1}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}


\end{picture} 
%----------------------------
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(5,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(5,0)
\PhotonArc(-25,0)(20,-180,0){3}{10}
%
% specific gluons
% 
\GlueArc(25,0)(20,-180,0){3}{9.5}
\GlueArc(0,0)(25,0,180){3}{12}
%\GlueArc(-30,0)(30,40,180){3}{10}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACA2}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--------------------------

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & &  \\
 & & & & & & & &  \\
 & & & & & & & &  \\
 & & & & & & & &  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(45,0)
\PhotonArc(-25,0)(20,-180,0){3}{10}
%
% specific gluons
% 
\GlueArc(25,0)(20,-180,0){3}{9.5}
\GlueArc(-22,0)(38,0,180){3}{18}
%\GlueArc(-30,0)(30,40,180){3}{10}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACA3}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.55}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(45,0)
\PhotonArc(-25,0)(20,-180,0){3}{10}
%
% specific gluons
% 
\GlueArc(25,0)(20,-180,0){3}{9.5}
\GlueArc(0,0)(25,0,180){3}{12}
%\GlueArc(-30,0)(30,40,180){3}{10}
%
% operators
%
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{ACA4}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
\end{tabular}
\end{center}
\vspace{5mm}
\caption{\sl Same as in Fig.~\ref{fermionloop} for diagrams with color factor proportional to $C_F(C_F-C_A/2)$.
}\label{abelianCA}
\end{figure}





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% abelian diagrams proportional to Cf^2 ONLY
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{figure}[p]
\begin{center}
\begin{tabular}{ccccccccc}
  \begin{picture}(0,0)(0,0) 
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(15,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(15,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-45,0)(20,0,180){3}{10}
% operators
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aaa}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(15,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(15,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-25,0)(31,0,180){3}{16}
% operators
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aab}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(15,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(15,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(0,-30)(75,23,157){3}{28}
% operators
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aac}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-50,0)
\Line(15,0)(80,0)
  \SetWidth{.5}
\Line(-50,0)(15,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(25,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-25,0)(15,0,180){3}{8}
% operators
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-50,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aad}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(25,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(25,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(45,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-5,0)(20,0,180){3}{10}
% operators
\CBoxc(25,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aae}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & &  & & \\
% & & & & & &  & &\\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 \begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-55,0)
\Line(5,0)(80,0)
  \SetWidth{.5}
\Line(-55,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-35,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(25,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(10,0)(45,0,180){3}{24}
% operators
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aaf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-45,0)(20,0,180){3}{10}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aba}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-A
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-25,0)(33,0,180){3}{18}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Abb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
%--
\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
%\GlueArc(5,0)(60,0,180){3}{35}
\GlueArc(0,-30)(75,23,157){3}{28}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Abc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-50,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-50,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(25,-180,0){2}{8.5}
% gluon o8
\GlueArc(35,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-25,0)(15,0,180){3}{8}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-50,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Abd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & &  & &\\
% & & & & & &  & &\\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
 \begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(65,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(65,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-25,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(45,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(-5,0)(20,0,180){3}{10}
% operators
\CBoxc(65,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Abe}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-55,0)
\Line(45,0)(80,0)
  \SetWidth{.5}
\Line(-55,0)(45,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-35,0)(20,-180,0){2}{8.5}
% gluon o8
\GlueArc(25,0)(20,-180,0){3}{10}
% other gluon
\GlueArc(10,0)(45,0,180){3}{24}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Abf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-B
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-15,0)(30,-180,0){2}{15}
% gluon o8
\GlueArc(25,0)(30,0,180){3}{14}
% other gluon
\GlueArc(-45,0)(20,0,180){3}{10}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aca}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-15,0)(30,-180,0){2}{15}
% gluon o8
\GlueArc(25,0)(30,0,180){3}{14}
% other gluon
%\GlueArc(5,0)(60,0,180){3}{32}
\GlueArc(0,-20)(70,17,163){3}{28}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Acb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-50,0)
\Line(35,0)(80,0)
  \SetWidth{.5}
\Line(-50,0)(35,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-15,0)(35,-180,0){2}{15}
% gluon o8
\GlueArc(20,0)(15,0,180){3}{7}
% other gluon
\GlueArc(-23,0)(15,0,180){3}{7}
% operators
\CBoxc(35,0)(5,5){Black}{Gray}
\CCirc(-50,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Acc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & &  & &\\
% & & & & & & & & \\
% & & & & & &  & &\\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-20,0)(25,-180,0){2}{15}
% gluon o8
\GlueArc(25,0)(30,0,180){3}{14}
% other gluon
\GlueArc(25,0)(45,0,180){3}{26}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Acd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%--
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-3,20)(46,-154,-26){2}{18}
% gluon o8
\GlueArc(15,0)(40,0,180){3}{18}
% other gluon
\GlueArc(5,0)(15,0,180){3}{8}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ace}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-45,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-45,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
%\PhotonArc(-5,0)(40,-180,0){2}{18}
\PhotonArc(-3,20)(46,-154,-26){2}{18}
% gluon o8
\GlueArc(15,0)(40,0,180){3}{18}
% other gluon
\GlueArc(30,0)(15,0,180){3}{8}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Acf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.49}
%
% core diag-C
\SetWidth{1.8}
%
\Line(-80,0)(-55,0)
\Line(55,0)(80,0)
  \SetWidth{.5}
\Line(-55,0)(55,0)  
%\Line(15,0)(45,0)  
% photon 
\PhotonArc(-30,0)(25,-180,0){2}{15}
% gluon o8
\GlueArc(15,0)(40,0,180){3}{18}
% other gluon
\GlueArc(25,0)(15,0,180){3}{7}
% operators
\CBoxc(55,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Acg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-15,0)
\Line(30,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(0,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(0,0)(45,0,180){3}{23}
% gluon other
\GlueArc(0,0)(30,0,180){3}{17}
% operators
\CBoxc(30,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ada}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & &  & &\\
% & & & & & &  & &\\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(0,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(0,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(15,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(-5,0)(50,0,180){3}{23}
% gluon other
\GlueArc(-28,0)(15,0,180){3}{8.5}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(0,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Adb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
 &
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(0,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(0,0)(45,0,180){3}{23}
% gluon other
\GlueArc(-15,0)(17,0,180){3}{10}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Adc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(0,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(0,0)(45,0,180){3}{23}
% gluon other
\GlueArc(0,0)(30,0,180){3}{17}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Add}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
%
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-30,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-30,0)(45,0)
%photon
\PhotonArc(0,0)(30,-180,0){2}{18}
% gluon 08
\GlueArc(0,0)(45,0,180){3}{23}
% gluon other
\GlueArc(0,0)(15,0,180){3}{9}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-30,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ade}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
%
&
\hspace*{2.2cm}
&
 \begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-15,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(0,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(0,0)(45,0,180){3}{23}
% gluon other
\GlueArc(15,0)(17,0,180){3}{10}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Adf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-45,0)(-40,0)
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-40,0)(15,0)  
\Line(15,0)(45,0)  
%photon
\PhotonArc(-25,0)(15,-180,0){2}{8.5}
% gluon 08
\GlueArc(-5,0)(50,0,180){3}{23}
% gluon other
\GlueArc(15,0)(15,0,180){3}{8}
% operators
\CBoxc(45,0)(5,5){Black}{Gray}
\CCirc(-40,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Adg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-45,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aea}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-15,0)(45,0,180){3}{25}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aeb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
%\GlueArc(0,0)(55,0,180){3}{28}
\GlueArc(0,-27)(70,23,157){3}{28}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aec}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(35,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(35,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(20,0)(15,0,180){3}{8}
\GlueArc(-20,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(35,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aed}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & & \\
% & & & & & & & & \\
 & & & & & & & & \\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(0,0)(30,0,180){3}{20}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aee}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(15,0)(45,0,180){3}{25}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aef}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-5,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}  
\Line(-45,0)(-5,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(-20,0)(15,0,180){3}{8}
\GlueArc(20,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(-5,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aeg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(5,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(-10,0)(15,0,180){3}{8}
\GlueArc(45,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aeh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 

&
\hspace*{2.2cm}
&

\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(30,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(30,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(0,0)(30,0,180){3}{20}
%
% operators
%
\CBoxc(30,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aei}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & &\\
% & & & & & & & &\\
% & & & & & & & &\\
 & & & & & & & &\\
 & & & & & & & & \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(-15,0)(45,0,180){3}{28}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}  
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(0,-20)(65,17,163){3}{28}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  

&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-5,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-5,0)(15,0) 
\PhotonArc(25,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-20,0)(35,0,180){3}{16}
\GlueArc(-30,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-5,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  

&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-15,0)
\Line(15,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-15,0)(15,0) 
\PhotonArc(15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(-15,0)(30,0,180){3}{16}
\GlueArc(-15,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(15,0)(5,5){Black}{Gray}
\CCirc(-15,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afe}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}  
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-25,0)
\Line(25,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-25,0)(25,0) 
\PhotonArc(15,0)(40,-180,0){2}{22}
%
% specific gluons
% 
\GlueArc(-15,0)(40,0,180){3}{26}
\GlueArc(0,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(25,0)(5,5){Black}{Gray}
\CCirc(-25,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aff}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & &\\
% & & & & & & & &\\
% & & & & & & & &\\
 & & & & & & & & \\
 & & & & & & & &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-25,0)
\Line(5,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-25,0)(25,0) 
\PhotonArc(15,0)(40,-180,0){2}{22}
%
% specific gluons
% 
\GlueArc(-25,0)(30,0,180){3}{20}
\GlueArc(30,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-25,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afg}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0) 
\Line(-45,0)(-25,0)
\Line(5,0)(45,0)  
\Line(45,0)(75,0)
  \SetWidth{.5}
\Line(-25,0)(25,0) 
\PhotonArc(15,0)(40,-180,0){2}{22}
%
% specific gluons
% 
\GlueArc(-25,0)(30,0,180){3}{20}
\GlueArc(50,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-25,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Afh}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}  


&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-15,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(0,-20)(65,17,163){3}{30}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Agc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
&
\hspace*{2.2cm}
&
%--
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
\Line(-15,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-15,0)(45,0,180){3}{28}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Agb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture}



&
\hspace*{2.2cm}
&

\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)
%\Line(15,0)(45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-45,0)(-15,0)
\PhotonArc(0,20)(48,-155,-25){2}{18.5}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(-45,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aga}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%--

\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & &\\
% & & & & & & & &\\
% & & & & & & & & \\
 & & & & & & & &\\
 & & & & & & & &\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-55,0)
\Line(-15,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-55,0)(-15,0)
\PhotonArc(-5,30)(58,-150,-30){2}{19}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(0,0)(35,0,180){3}{20}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Agd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-55,0)
\Line(5,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-55,0)(5,0)
%\PhotonArc(0,25)(60,-155,-25){2}{18.5}
\PhotonArc(-5,30)(58,-150,-30){2}{19}
%
% specific gluons
% 
\GlueArc(20,0)(15,0,180){3}{8}
\GlueArc(-20,0)(15,0,180){3}{8}
%
% operators
%
\CBoxc(5,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Age}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-55,0)
\Line(-15,0)(75,0)  
%\Line(45,0)(75,0)
  \SetWidth{.5}
%\Line(-15,0)(15,0)  
\Line(-55,0)(-15,0)
%\PhotonArc(0,25)(60,-155,-25){2}{18.5}
\PhotonArc(-5,30)(58,-150,-30){2}{19}
%
% specific gluons
% 
\GlueArc(0,0)(15,0,180){3}{8}
\GlueArc(15,-15)(50,18,162){3}{26}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-55,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Agf}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
\SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(-45,0)(20,0,180){3}{12}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Aha}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
%----------------------------------------------
&
\hspace*{2.2cm}
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(0,-20)(67,17,163){3}{36}
%\GlueArc(-30,0)(30,0,180){3}{16}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ahb}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}

\end{picture} 
\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% snd line
% & & & & & & & & \\
% & & & & & & & &  \\
% & & & & & & & &  \\
 & & & & & & & &  \\
 & & & & & & & &  \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{picture}(0,0)(0,0)
\SetScale{.51}
%
% core diag-Shifted
\SetWidth{1.8}
%
\Line(-75,0)(-45,0)  
\Line(-15,0)(75,0)
  \SetWidth{.5}
\Line(-45,0)(-15,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-15,0)(30,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(15,0)(30,0,180){3}{16}
\GlueArc(15,0)(45,0,180){3}{26}
%
% operators
%
\CBoxc(-15,0)(5,5){Black}{Gray}
\CCirc(-45,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ahc}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture} 
%----------------------------------------------
&
\hspace*{2.2cm}     
&
\begin{picture}(0,0)(0,0)
\SetScale{.51}     
%
% core diag-Shifted
  \SetWidth{1.8}
%
\Line(-75,0)(-60,0)  
\Line(0,0)(75,0)
  \SetWidth{.5}
\Line(-60,0)(0,0) 
%\Line(-45,0)(-15,0)
%\Line(15,0)(45,0) 
\PhotonArc(-20,0)(40,-180,0){2}{16.5}
%
% specific gluons
% 
\GlueArc(30,0)(30,0,180){3}{16}
\GlueArc(-30,0)(15,0,180){3}{8}
%\GlueArc(-30,0)(30,0,180){3}{16}
%
% operators
%
\CBoxc(0,0)(5,5){Black}{Gray}
\CCirc(-60,0){3}{Black}{Gray}
%\CText(0,-40){Black}{White}{Ahd}
%
% cuts
% 
%  \SetWidth{1.8}
%\SetColor{Orange}
%\DashLine(20,55)(20,-30){3}
%\DashLine(-45,45)(55,-30){3}
\end{picture}
\end{tabular}
\end{center}
\vspace{5mm}
\caption{\sl Same as in Fig.~\ref{fermionloop} for diagrams proportional to the color factor $C_F^2$.}
\label{abelianCF2p1}
\end{figure}

